Thermalization of open quantum systems with pseudomodes

Pseudomode approaches allow for an exact and unapproximated description of a quantum system interacting arbitrarily strongly with a bath. In general, a system coupled to pseudomodes will not thermalize to the system's Gibbs state: This is to be expected when the system-bath coupling is non-perturbative, but conflicts with common thermodynamic intuition when the system-bath coupling is asymptotically weak. We explore under which circumstances pseudomode models satisfy detailed balance (and subsequently thermalize to the system Gibbs state) and how specific choices of parameters can force "weak" detailed balance that is restricted to a limited frequency range. A combination of Hermitian and non-Hermitian pseudomodes that yields a flat effective-temperature profile is also considered. The results and criteria established here are relevant for the construction of pseudomode models in contexts where thermodynamic consistency is required.

==> detbal_sketch.tex <==
\begingroup%
  \makeatletter%
%  \providecommand\rotatebox[2]{#2}%
    \setlength{\unitlength}{2.2in}
  \makeatother%
  \begin{center}
  \begin{picture}(1,0.62167772)%
    \fontsize{8}{0}\selectfont%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{detbal.pdf}}%
    %\put(0.00,0.0){\makebox(0,0)[lt]{%
    %    \smash{\begin{tabular}[t]{l}\textbf{\textit{c}}\end{tabular}}}}%
    \put(0.005,0.525){\color[rgb]{0.500,0.500,0.500}\makebox(0,0)[lt]{%
        \smash{\begin{tabular}[t]{l}$E$\end{tabular}}}}%
    \put(0.11,0.443){\color[rgb]{0.500,0.500,0.500}\makebox(0,0)[lt]{%
        \smash{\begin{tabular}[t]{l}$E_2$\end{tabular}}}}%
    \put(0.11,0.323){\color[rgb]{0.500,0.500,0.500}\makebox(0,0)[lt]{%
        \smash{\begin{tabular}[t]{l}$E_1$\end{tabular}}}}%
    \put(0.11,0.013){\color[rgb]{0.500,0.500,0.500}\makebox(0,0)[lt]{%
        \smash{\begin{tabular}[t]{l}$E_0$\end{tabular}}}}%
    \put(-0.01,0.18){\color[rgb]{0.500,0.500,0.500}\rotatebox{90}{\makebox(0,0)[lt]{%
        \smash{\begin{tabular}[t]{l}$\omega$\end{tabular}}}}}%
    \put(-0.01,0.385){\color[rgb]{0.500,0.500,0.500}\rotatebox{90}{\makebox(0,0)[lt]{%
        \smash{\begin{tabular}[t]{l}$\omega'$\end{tabular}}}}}%
    \put(0.24,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lt]{%
        \smash{\begin{tabular}[t]{l}$\Gamma(\omega)$\end{tabular}}}}%
    \put(1.025,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lt]{%
        \smash{\begin{tabular}[t]{l}$\Gamma(-\omega)$\end{tabular}}}}%
    \put(0.98,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lt]{%
        \smash{\begin{tabular}[t]{l}$\Gamma(-\omega')$\end{tabular}}}}%
    \put(0.285,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lt]{%
        \smash{\begin{tabular}[t]{l}$\Gamma(\omega')$\end{tabular}}}}%
    \put(0.52,0.495){\color[rgb]{0,0.03529412,0.59607843}\makebox(0,0)[lt]{%
        \smash{\begin{tabular}[t]{l}$p_2 = e^{-\beta E_2} / Z$\end{tabular}}}}%
    \put(0.52,0.27){\color[rgb]{0,0.03529412,0.59607843}\makebox(0,0)[lt]{%
        \smash{\begin{tabular}[t]{l}$p_1 = e^{-\beta E_1} / Z$\end{tabular}}}}%
    \put(0.52,0.067){\color[rgb]{0,0.03529412,0.59607843}\makebox(0,0)[lt]{%
        \smash{\begin{tabular}[t]{l}$p_0 = e^{-\beta E_0} / Z$\end{tabular}}}}%
  \end{picture}%
  \vspace{-1em}
  \end{center}
\endgroup%
